Demonstration of Efficient Predictive Surrogates for Large-scale Quantum Processors

The ongoing development of quantum processors is driving breakthroughs in scientific discovery. Despite this progress, the formidable cost of fabricating large-scale quantum processors means they will remain rare for the foreseeable future, limiting their widespread application. To address this bottleneck, we introduce the concept of predictive surrogates, which are classical learning models designed to emulate the mean-value behavior of a given quantum processor with provably computational efficiency. In particular, we propose two predictive surrogates that can substantially reduce the need for quantum processor access in diverse practical scenarios. To demonstrate their potential in advancing digital quantum simulation, we use these surrogates to emulate a quantum processor with up to 20 programmable superconducting qubits, enabling efficient pre-training of variational quantum eigensolvers for families of transverse-field Ising models and identification of non-equilibrium Floquet symmetry-protected topological phases. Experimental results reveal that the predictive surrogates not only reduce measurement overhead by orders of magnitude, but can also surpass the performance of conventional, quantum-resource-intensive approaches. Collectively, these findings establish predictive surrogates as a practical pathway to broadening the impact of advanced quantum processors.

==> (inline-0) <==
\begin{longtable}{|c|*{8}{c|}}
\caption{\small \textbf{Mean square error between the quantum processor outputs and the outputs of surrogates before and after training}.  
    Each row presents the results for varying evolution times $t = k\mathrm{T}_1$ with $k = 1,\dots,79$. Each column shows the results for different observables $\{Z_i\}$ with the qubit index $i\in [8]$. The upper and lower numbers in each cell refer to the mean and the standard deviation of MSE for the surrogates before and after training, respectively. The statistical results are obtained by running $10$ independent trials.} \label{tab:mse_comparison} \\
\toprule
\multirow{2}{*}{$t/T_1$} & \multicolumn{8}{c|}{Qubit Index} \\
\cmidrule{2-9}
 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\
\midrule
\endfirsthead

\multicolumn{9}{c}%
{{\bfseries Continued from previous page}} \\
\toprule
\multirow{2}{*}{$t/T_1$} & \multicolumn{8}{c|}{Qubit Index} \\
\cmidrule{2-9}
 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\
\midrule
\endhead

\midrule \multicolumn{9}{|r|}{{Continued on next page}} \\ \midrule
\endfoot

\bottomrule
\endlastfoot
1 & \makecell{ \scriptsize 0.7557 $\pm$ 0.9767 \\ \scriptsize 0.0127 $\pm$ 0.0000 } & \makecell{ \scriptsize 0.7557 $\pm$ 0.9767 \\ \scriptsize 0.0077 $\pm$ 0.0000 } & \makecell{ \scriptsize 0.7557 $\pm$ 0.9767 \\ \scriptsize 0.0090 $\pm$ 0.0000 } & \makecell{ \scriptsize 0.7557 $\pm$ 0.9767 \\ \scriptsize 0.0069 $\pm$ 0.0000 } & \makecell{ \scriptsize 0.7557 $\pm$ 0.9767 \\ \scriptsize 0.0070 $\pm$ 0.0000 } & \makecell{ \scriptsize 0.7557 $\pm$ 0.9767 \\ \scriptsize 0.0070 $\pm$ 0.0000 } & \makecell{ \scriptsize 0.7557 $\pm$ 0.9767 \\ \scriptsize 0.0068 $\pm$ 0.0000 } & \makecell{ \scriptsize 0.7557 $\pm$ 0.9767 \\ \scriptsize 0.0080 $\pm$ 0.0000 } \\ \midrule
2 & \makecell{ \scriptsize 1.4099 $\pm$ 1.3250 \\ \scriptsize 0.0355 $\pm$ 0.0045 } & \makecell{ \scriptsize 1.4099 $\pm$ 1.3250 \\ \scriptsize 1.3095 $\pm$ 0.0265 } & \makecell{ \scriptsize 1.4099 $\pm$ 1.3250 \\ \scriptsize 1.3616 $\pm$ 0.0662 } & \makecell{ \scriptsize 1.4099 $\pm$ 1.3250 \\ \scriptsize 1.2383 $\pm$ 0.0137 } & \makecell{ \scriptsize 1.4099 $\pm$ 1.3250 \\ \scriptsize 1.2001 $\pm$ 0.0079 } & \makecell{ \scriptsize 1.4099 $\pm$ 1.3250 \\ \scriptsize 1.2681 $\pm$ 0.0155 } & \makecell{ \scriptsize 1.4099 $\pm$ 1.3250 \\ \scriptsize 1.1927 $\pm$ 0.0116 } & \makecell{ \scriptsize 1.4099 $\pm$ 1.3250 \\ \scriptsize 0.0349 $\pm$ 0.0045 } \\ \midrule
3 & \makecell{ \scriptsize 1.1263 $\pm$ 0.8530 \\ \scriptsize 0.1118 $\pm$ 0.0125 } & \makecell{ \scriptsize 1.1263 $\pm$ 0.8530 \\ \scriptsize 1.0297 $\pm$ 0.0198 } & \makecell{ \scriptsize 1.1263 $\pm$ 0.8530 \\ \scriptsize 0.6242 $\pm$ 0.0386 } & \makecell{ \scriptsize 1.1263 $\pm$ 0.8530 \\ \scriptsize 0.9437 $\pm$ 0.0107 } & \makecell{ \scriptsize 1.1263 $\pm$ 0.8530 \\ \scriptsize 0.8249 $\pm$ 0.0082 } & \makecell{ \scriptsize 1.1263 $\pm$ 0.8530 \\ \scriptsize 1.0239 $\pm$ 0.0153 } & \makecell{ \scriptsize 1.1263 $\pm$ 0.8530 \\ \scriptsize 0.9796 $\pm$ 0.0082 } & \makecell{ \scriptsize 1.1263 $\pm$ 0.8530 \\ \scriptsize 0.1274 $\pm$ 0.0135 } \\ \midrule
4 & \makecell{ \scriptsize 1.5635 $\pm$ 1.0848 \\ \scriptsize 0.1591 $\pm$ 0.0108 } & \makecell{ \scriptsize 1.5635 $\pm$ 1.0848 \\ \scriptsize 0.1159 $\pm$ 0.0075 } & \makecell{ \scriptsize 1.5635 $\pm$ 1.0848 \\ \scriptsize 0.1434 $\pm$ 0.0133 } & \makecell{ \scriptsize 1.5635 $\pm$ 1.0848 \\ \scriptsize 0.1156 $\pm$ 0.0087 } & \makecell{ \scriptsize 1.5635 $\pm$ 1.0848 \\ \scriptsize 0.1196 $\pm$ 0.0064 } & \makecell{ \scriptsize 1.5635 $\pm$ 1.0848 \\ \scriptsize 0.1074 $\pm$ 0.0067 } & \makecell{ \scriptsize 1.5635 $\pm$ 1.0848 \\ \scriptsize 0.1650 $\pm$ 0.0131 } & \makecell{ \scriptsize 1.5635 $\pm$ 1.0848 \\ \scriptsize 0.1771 $\pm$ 0.0106 } \\ \midrule
5 & \makecell{ \scriptsize 0.9428 $\pm$ 0.7714 \\ \scriptsize 0.0439 $\pm$ 0.0041 } & \makecell{ \scriptsize 0.9428 $\pm$ 0.7714 \\ \scriptsize 0.0868 $\pm$ 0.0084 } & \makecell{ \scriptsize 0.9428 $\pm$ 0.7714 \\ \scriptsize 0.1681 $\pm$ 0.0170 } & \makecell{ \scriptsize 0.9428 $\pm$ 0.7714 \\ \scriptsize 0.1061 $\pm$ 0.0091 } & \makecell{ \scriptsize 0.9428 $\pm$ 0.7714 \\ \scriptsize 0.1493 $\pm$ 0.0127 } & \makecell{ \scriptsize 0.9428 $\pm$ 0.7714 \\ \scriptsize 0.0945 $\pm$ 0.0119 } & \makecell{ \scriptsize 0.9428 $\pm$ 0.7714 \\ \scriptsize 0.1403 $\pm$ 0.0146 } & \makecell{ \scriptsize 0.9428 $\pm$ 0.7714 \\ \scriptsize 0.0392 $\pm$ 0.0041 } \\ \midrule
6 & \makecell{ \scriptsize 0.9682 $\pm$ 0.7932 \\ \scriptsize 0.0478 $\pm$ 0.0055 } & \makecell{ \scriptsize 0.9682 $\pm$ 0.7932 \\ \scriptsize 0.9713 $\pm$ 0.0178 } & \makecell{ \scriptsize 0.9682 $\pm$ 0.7932 \\ \scriptsize 1.1137 $\pm$ 0.0724 } & \makecell{ \scriptsize 0.9682 $\pm$ 0.7932 \\ \scriptsize 0.9424 $\pm$ 0.0185 } & \makecell{ \scriptsize 0.9682 $\pm$ 0.7932 \\ \scriptsize 0.8212 $\pm$ 0.0131 } & \makecell{ \scriptsize 0.9682 $\pm$ 0.7932 \\ \scriptsize 1.0236 $\pm$ 0.0166 } & \makecell{ \scriptsize 0.9682 $\pm$ 0.7932 \\ \scriptsize 0.8868 $\pm$ 0.0145 } & \makecell{ \scriptsize 0.9682 $\pm$ 0.7932 \\ \scriptsize 0.0443 $\pm$ 0.0052 } \\ \midrule
7 & \makecell{ \scriptsize 1.5836 $\pm$ 1.4205 \\ \scriptsize 0.1236 $\pm$ 0.0145 } & \makecell{ \scriptsize 1.5836 $\pm$ 1.4205 \\ \scriptsize 0.7487 $\pm$ 0.0274 } & \makecell{ \scriptsize 1.5836 $\pm$ 1.4205 \\ \scriptsize 0.5342 $\pm$ 0.0368 } & \makecell{ \scriptsize 1.5836 $\pm$ 1.4205 \\ \scriptsize 0.7315 $\pm$ 0.0164 } & \makecell{ \scriptsize 1.5836 $\pm$ 1.4205 \\ \scriptsize 0.5507 $\pm$ 0.0191 } & \makecell{ \scriptsize 1.5836 $\pm$ 1.4205 \\ \scriptsize 0.8136 $\pm$ 0.0128 } & \makecell{ \scriptsize 1.5836 $\pm$ 1.4205 \\ \scriptsize 0.7031 $\pm$ 0.0059 } & \makecell{ \scriptsize 1.5836 $\pm$ 1.4205 \\ \scriptsize 0.1395 $\pm$ 0.0166 } \\ \midrule
8 & \makecell{ \scriptsize 1.5228 $\pm$ 1.0472 \\ \scriptsize 0.1402 $\pm$ 0.0199 } & \makecell{ \scriptsize 1.5228 $\pm$ 1.0472 \\ \scriptsize 0.1666 $\pm$ 0.0120 } & \makecell{ \scriptsize 1.5228 $\pm$ 1.0472 \\ \scriptsize 0.2121 $\pm$ 0.0156 } & \makecell{ \scriptsize 1.5228 $\pm$ 1.0472 \\ \scriptsize 0.1644 $\pm$ 0.0070 } & \makecell{ \scriptsize 1.5228 $\pm$ 1.0472 \\ \scriptsize 0.2041 $\pm$ 0.0156 } & \makecell{ \scriptsize 1.5228 $\pm$ 1.0472 \\ \scriptsize 0.1859 $\pm$ 0.0201 } & \makecell{ \scriptsize 1.5228 $\pm$ 1.0472 \\ \scriptsize 0.2465 $\pm$ 0.0209 } & \makecell{ \scriptsize 1.5228 $\pm$ 1.0472 \\ \scriptsize 0.1529 $\pm$ 0.0227 } \\ \midrule
9 & \makecell{ \scriptsize 0.8724 $\pm$ 0.5303 \\ \scriptsize 0.0771 $\pm$ 0.0057 } & \makecell{ \scriptsize 0.8724 $\pm$ 0.5303 \\ \scriptsize 0.1742 $\pm$ 0.0112 } & \makecell{ \scriptsize 0.8724 $\pm$ 0.5303 \\ \scriptsize 0.2587 $\pm$ 0.0256 } & \makecell{ \scriptsize 0.8724 $\pm$ 0.5303 \\ \scriptsize 0.1259 $\pm$ 0.0131 } & \makecell{ \scriptsize 0.8724 $\pm$ 0.5303 \\ \scriptsize 0.2050 $\pm$ 0.0105 } & \makecell{ \scriptsize 0.8724 $\pm$ 0.5303 \\ \scriptsize 0.1451 $\pm$ 0.0089 } & \makecell{ \scriptsize 0.8724 $\pm$ 0.5303 \\ \scriptsize 0.1543 $\pm$ 0.0132 } & \makecell{ \scriptsize 0.8724 $\pm$ 0.5303 \\ \scriptsize 0.0774 $\pm$ 0.0063 } \\ \midrule
10 & \makecell{ \scriptsize 1.1269 $\pm$ 0.9010 \\ \scriptsize 0.0868 $\pm$ 0.0119 } & \makecell{ \scriptsize 1.1269 $\pm$ 0.9010 \\ \scriptsize 0.7596 $\pm$ 0.0251 } & \makecell{ \scriptsize 1.1269 $\pm$ 0.9010 \\ \scriptsize 1.0401 $\pm$ 0.0629 } & \makecell{ \scriptsize 1.1269 $\pm$ 0.9010 \\ \scriptsize 0.7532 $\pm$ 0.0185 } & \makecell{ \scriptsize 1.1269 $\pm$ 0.9010 \\ \scriptsize 0.6595 $\pm$ 0.0216 } & \makecell{ \scriptsize 1.1269 $\pm$ 0.9010 \\ \scriptsize 0.8468 $\pm$ 0.0280 } & \makecell{ \scriptsize 1.1269 $\pm$ 0.9010 \\ \scriptsize 0.7105 $\pm$ 0.0174 } & \makecell{ \scriptsize 1.1269 $\pm$ 0.9010 \\ \scriptsize 0.0871 $\pm$ 0.0112 } \\ \midrule
11 & \makecell{ \scriptsize 1.0713 $\pm$ 1.0595 \\ \scriptsize 0.1860 $\pm$ 0.0156 } & \makecell{ \scriptsize 1.0713 $\pm$ 1.0595 \\ \scriptsize 0.4552 $\pm$ 0.0170 } & \makecell{ \scriptsize 1.0713 $\pm$ 1.0595 \\ \scriptsize 0.4061 $\pm$ 0.0324 } & \makecell{ \scriptsize 1.0713 $\pm$ 1.0595 \\ \scriptsize 0.5494 $\pm$ 0.0229 } & \makecell{ \scriptsize 1.0713 $\pm$ 1.0595 \\ \scriptsize 0.4035 $\pm$ 0.0161 } & \makecell{ \scriptsize 1.0713 $\pm$ 1.0595 \\ \scriptsize 0.6155 $\pm$ 0.0344 } & \makecell{ \scriptsize 1.0713 $\pm$ 1.0595 \\ \scriptsize 0.5395 $\pm$ 0.0153 } & \makecell{ \scriptsize 1.0713 $\pm$ 1.0595 \\ \scriptsize 0.2006 $\pm$ 0.0189 } \\ \midrule
12 & \makecell{ \scriptsize 1.5519 $\pm$ 0.9055 \\ \scriptsize 0.1925 $\pm$ 0.0216 } & \makecell{ \scriptsize 1.5519 $\pm$ 0.9055 \\ \scriptsize 0.2001 $\pm$ 0.0179 } & \makecell{ \scriptsize 1.5519 $\pm$ 0.9055 \\ \scriptsize 0.2157 $\pm$ 0.0218 } & \makecell{ \scriptsize 1.5519 $\pm$ 0.9055 \\ \scriptsize 0.1756 $\pm$ 0.0079 } & \makecell{ \scriptsize 1.5519 $\pm$ 0.9055 \\ \scriptsize 0.1802 $\pm$ 0.0148 } & \makecell{ \scriptsize 1.5519 $\pm$ 0.9055 \\ \scriptsize 0.1643 $\pm$ 0.0124 } & \makecell{ \scriptsize 1.5519 $\pm$ 0.9055 \\ \scriptsize 0.2029 $\pm$ 0.0178 } & \makecell{ \scriptsize 1.5519 $\pm$ 0.9055 \\ \scriptsize 0.2101 $\pm$ 0.0247 } \\ \midrule
13 & \makecell{ \scriptsize 0.7668 $\pm$ 0.5462 \\ \scriptsize 0.1581 $\pm$ 0.0165 } & \makecell{ \scriptsize 0.7668 $\pm$ 0.5462 \\ \scriptsize 0.2151 $\pm$ 0.0159 } & \makecell{ \scriptsize 0.7668 $\pm$ 0.5462 \\ \scriptsize 0.3470 $\pm$ 0.0134 } & \makecell{ \scriptsize 0.7668 $\pm$ 0.5462 \\ \scriptsize 0.1612 $\pm$ 0.0077 } & \makecell{ \scriptsize 0.7668 $\pm$ 0.5462 \\ \scriptsize 0.2290 $\pm$ 0.0069 } & \makecell{ \scriptsize 0.7668 $\pm$ 0.5462 \\ \scriptsize 0.1758 $\pm$ 0.0180 } & \makecell{ \scriptsize 0.7668 $\pm$ 0.5462 \\ \scriptsize 0.2114 $\pm$ 0.0106 } & \makecell{ \scriptsize 0.7668 $\pm$ 0.5462 \\ \scriptsize 0.1631 $\pm$ 0.0175 } \\ \midrule
14 & \makecell{ \scriptsize 0.8625 $\pm$ 0.5678 \\ \scriptsize 0.1626 $\pm$ 0.0166 } & \makecell{ \scriptsize 0.8625 $\pm$ 0.5678 \\ \scriptsize 0.5769 $\pm$ 0.0282 } & \makecell{ \scriptsize 0.8625 $\pm$ 0.5678 \\ \scriptsize 0.9260 $\pm$ 0.0476 } & \makecell{ \scriptsize 0.8625 $\pm$ 0.5678 \\ \scriptsize 0.5965 $\pm$ 0.0213 } & \makecell{ \scriptsize 0.8625 $\pm$ 0.5678 \\ \scriptsize 0.5386 $\pm$ 0.0171 } & \makecell{ \scriptsize 0.8625 $\pm$ 0.5678 \\ \scriptsize 0.6564 $\pm$ 0.0414 } & \makecell{ \scriptsize 0.8625 $\pm$ 0.5678 \\ \scriptsize 0.6114 $\pm$ 0.0242 } & \makecell{ \scriptsize 0.8625 $\pm$ 0.5678 \\ \scriptsize 0.1692 $\pm$ 0.0161 } \\ \midrule
15 & \makecell{ \scriptsize 1.1809 $\pm$ 0.8619 \\ \scriptsize 0.2416 $\pm$ 0.0295 } & \makecell{ \scriptsize 1.1809 $\pm$ 0.8619 \\ \scriptsize 0.3465 $\pm$ 0.0223 } & \makecell{ \scriptsize 1.1809 $\pm$ 0.8619 \\ \scriptsize 0.3573 $\pm$ 0.0328 } & \makecell{ \scriptsize 1.1809 $\pm$ 0.8619 \\ \scriptsize 0.4275 $\pm$ 0.0174 } & \makecell{ \scriptsize 1.1809 $\pm$ 0.8619 \\ \scriptsize 0.3110 $\pm$ 0.0113 } & \makecell{ \scriptsize 1.1809 $\pm$ 0.8619 \\ \scriptsize 0.4561 $\pm$ 0.0193 } & \makecell{ \scriptsize 1.1809 $\pm$ 0.8619 \\ \scriptsize 0.4568 $\pm$ 0.0199 } & \makecell{ \scriptsize 1.1809 $\pm$ 0.8619 \\ \scriptsize 0.2610 $\pm$ 0.0317 } \\ \midrule
16 & \makecell{ \scriptsize 0.9127 $\pm$ 0.5787 \\ \scriptsize 0.2423 $\pm$ 0.0363 } & \makecell{ \scriptsize 0.9127 $\pm$ 0.5787 \\ \scriptsize 0.1931 $\pm$ 0.0091 } & \makecell{ \scriptsize 0.9127 $\pm$ 0.5787 \\ \scriptsize 0.2510 $\pm$ 0.0240 } & \makecell{ \scriptsize 0.9127 $\pm$ 0.5787 \\ \scriptsize 0.1670 $\pm$ 0.0162 } & \makecell{ \scriptsize 0.9127 $\pm$ 0.5787 \\ \scriptsize 0.1624 $\pm$ 0.0083 } & \makecell{ \scriptsize 0.9127 $\pm$ 0.5787 \\ \scriptsize 0.1737 $\pm$ 0.0170 } & \makecell{ \scriptsize 0.9127 $\pm$ 0.5787 \\ \scriptsize 0.1897 $\pm$ 0.0153 } & \makecell{ \scriptsize 0.9127 $\pm$ 0.5787 \\ \scriptsize 0.2596 $\pm$ 0.0408 } \\ \midrule
17 & \makecell{ \scriptsize 0.8682 $\pm$ 0.6924 \\ \scriptsize 0.1172 $\pm$ 0.0169 } & \makecell{ \scriptsize 0.8682 $\pm$ 0.6924 \\ \scriptsize 0.2560 $\pm$ 0.0204 } & \makecell{ \scriptsize 0.8682 $\pm$ 0.6924 \\ \scriptsize 0.3789 $\pm$ 0.0461 } & \makecell{ \scriptsize 0.8682 $\pm$ 0.6924 \\ \scriptsize 0.1741 $\pm$ 0.0092 } & \makecell{ \scriptsize 0.8682 $\pm$ 0.6924 \\ \scriptsize 0.2428 $\pm$ 0.0159 } & \makecell{ \scriptsize 0.8682 $\pm$ 0.6924 \\ \scriptsize 0.1767 $\pm$ 0.0147 } & \makecell{ \scriptsize 0.8682 $\pm$ 0.6924 \\ \scriptsize 0.2080 $\pm$ 0.0152 } & \makecell{ \scriptsize 0.8682 $\pm$ 0.6924 \\ \scriptsize 0.1217 $\pm$ 0.0163 } \\ \midrule
18 & \makecell{ \scriptsize 0.6377 $\pm$ 0.4770 \\ \scriptsize 0.1286 $\pm$ 0.0193 } & \makecell{ \scriptsize 0.6377 $\pm$ 0.4770 \\ \scriptsize 0.4521 $\pm$ 0.0172 } & \makecell{ \scriptsize 0.6377 $\pm$ 0.4770 \\ \scriptsize 0.7978 $\pm$ 0.0514 } & \makecell{ \scriptsize 0.6377 $\pm$ 0.4770 \\ \scriptsize 0.5015 $\pm$ 0.0167 } & \makecell{ \scriptsize 0.6377 $\pm$ 0.4770 \\ \scriptsize 0.4445 $\pm$ 0.0165 } & \makecell{ \scriptsize 0.6377 $\pm$ 0.4770 \\ \scriptsize 0.5222 $\pm$ 0.0226 } & \makecell{ \scriptsize 0.6377 $\pm$ 0.4770 \\ \scriptsize 0.5150 $\pm$ 0.0157 } & \makecell{ \scriptsize 0.6377 $\pm$ 0.4770 \\ \scriptsize 0.1317 $\pm$ 0.0190 } \\ \midrule
19 & \makecell{ \scriptsize 1.4506 $\pm$ 1.3161 \\ \scriptsize 0.2031 $\pm$ 0.0188 } & \makecell{ \scriptsize 1.4506 $\pm$ 1.3161 \\ \scriptsize 0.2958 $\pm$ 0.0195 } & \makecell{ \scriptsize 1.4506 $\pm$ 1.3161 \\ \scriptsize 0.3248 $\pm$ 0.0184 } & \makecell{ \scriptsize 1.4506 $\pm$ 1.3161 \\ \scriptsize 0.3364 $\pm$ 0.0148 } & \makecell{ \scriptsize 1.4506 $\pm$ 1.3161 \\ \scriptsize 0.2572 $\pm$ 0.0111 } & \makecell{ \scriptsize 1.4506 $\pm$ 1.3161 \\ \scriptsize 0.3660 $\pm$ 0.0143 } & \makecell{ \scriptsize 1.4506 $\pm$ 1.3161 \\ \scriptsize 0.3754 $\pm$ 0.0133 } & \makecell{ \scriptsize 1.4506 $\pm$ 1.3161 \\ \scriptsize 0.2169 $\pm$ 0.0195 } \\ \midrule
20 & \makecell{ \scriptsize 1.6178 $\pm$ 1.1676 \\ \scriptsize 0.2150 $\pm$ 0.0225 } & \makecell{ \scriptsize 1.6178 $\pm$ 1.1676 \\ \scriptsize 0.2195 $\pm$ 0.0138 } & \makecell{ \scriptsize 1.6178 $\pm$ 1.1676 \\ \scriptsize 0.2729 $\pm$ 0.0394 } & \makecell{ \scriptsize 1.6178 $\pm$ 1.1676 \\ \scriptsize 0.1718 $\pm$ 0.0089 } & \makecell{ \scriptsize 1.6178 $\pm$ 1.1676 \\ \scriptsize 0.1820 $\pm$ 0.0094 } & \makecell{ \scriptsize 1.6178 $\pm$ 1.1676 \\ \scriptsize 0.1703 $\pm$ 0.0145 } & \makecell{ \scriptsize 1.6178 $\pm$ 1.1676 \\ \scriptsize 0.1983 $\pm$ 0.0131 } & \makecell{ \scriptsize 1.6178 $\pm$ 1.1676 \\ \scriptsize 0.2299 $\pm$ 0.0236 } \\ \midrule
21 & \makecell{ \scriptsize 0.7153 $\pm$ 0.6416 \\ \scriptsize 0.1120 $\pm$ 0.0152 } & \makecell{ \scriptsize 0.7153 $\pm$ 0.6416 \\ \scriptsize 0.2557 $\pm$ 0.0131 } & \makecell{ \scriptsize 0.7153 $\pm$ 0.6416 \\ \scriptsize 0.4218 $\pm$ 0.0361 } & \makecell{ \scriptsize 0.7153 $\pm$ 0.6416 \\ \scriptsize 0.1802 $\pm$ 0.0088 } & \makecell{ \scriptsize 0.7153 $\pm$ 0.6416 \\ \scriptsize 0.2651 $\pm$ 0.0076 } & \makecell{ \scriptsize 0.7153 $\pm$ 0.6416 \\ \scriptsize 0.1770 $\pm$ 0.0122 } & \makecell{ \scriptsize 0.7153 $\pm$ 0.6416 \\ \scriptsize 0.2210 $\pm$ 0.0130 } & \makecell{ \scriptsize 0.7153 $\pm$ 0.6416 \\ \scriptsize 0.1158 $\pm$ 0.0173 } \\ \midrule
22 & \makecell{ \scriptsize 1.0217 $\pm$ 1.1310 \\ \scriptsize 0.1199 $\pm$ 0.0228 } & \makecell{ \scriptsize 1.0217 $\pm$ 1.1310 \\ \scriptsize 0.3766 $\pm$ 0.0158 } & \makecell{ \scriptsize 1.0217 $\pm$ 1.1310 \\ \scriptsize 0.7208 $\pm$ 0.0543 } & \makecell{ \scriptsize 1.0217 $\pm$ 1.1310 \\ \scriptsize 0.4278 $\pm$ 0.0100 } & \makecell{ \scriptsize 1.0217 $\pm$ 1.1310 \\ \scriptsize 0.3832 $\pm$ 0.0085 } & \makecell{ \scriptsize 1.0217 $\pm$ 1.1310 \\ \scriptsize 0.4507 $\pm$ 0.0179 } & \makecell{ \scriptsize 1.0217 $\pm$ 1.1310 \\ \scriptsize 0.4616 $\pm$ 0.0189 } & \makecell{ \scriptsize 1.0217 $\pm$ 1.1310 \\ \scriptsize 0.1221 $\pm$ 0.0220 } \\ \midrule
23 & \makecell{ \scriptsize 0.7514 $\pm$ 0.3698 \\ \scriptsize 0.1850 $\pm$ 0.0148 } & \makecell{ \scriptsize 0.7514 $\pm$ 0.3698 \\ \scriptsize 0.2323 $\pm$ 0.0132 } & \makecell{ \scriptsize 0.7514 $\pm$ 0.3698 \\ \scriptsize 0.2817 $\pm$ 0.0296 } & \makecell{ \scriptsize 0.7514 $\pm$ 0.3698 \\ \scriptsize 0.2587 $\pm$ 0.0095 } & \makecell{ \scriptsize 0.7514 $\pm$ 0.3698 \\ \scriptsize 0.2017 $\pm$ 0.0094 } & \makecell{ \scriptsize 0.7514 $\pm$ 0.3698 \\ \scriptsize 0.2868 $\pm$ 0.0145 } & \makecell{ \scriptsize 0.7514 $\pm$ 0.3698 \\ \scriptsize 0.2811 $\pm$ 0.0081 } & \makecell{ \scriptsize 0.7514 $\pm$ 0.3698 \\ \scriptsize 0.1995 $\pm$ 0.0163 } \\ \midrule
24 & \makecell{ \scriptsize 1.1624 $\pm$ 0.7089 \\ \scriptsize 0.1836 $\pm$ 0.0261 } & \makecell{ \scriptsize 1.1624 $\pm$ 0.7089 \\ \scriptsize 0.2190 $\pm$ 0.0123 } & \makecell{ \scriptsize 1.1624 $\pm$ 0.7089 \\ \scriptsize 0.2562 $\pm$ 0.0363 } & \makecell{ \scriptsize 1.1624 $\pm$ 0.7089 \\ \scriptsize 0.1604 $\pm$ 0.0088 } & \makecell{ \scriptsize 1.1624 $\pm$ 0.7089 \\ \scriptsize 0.1735 $\pm$ 0.0042 } & \makecell{ \scriptsize 1.1624 $\pm$ 0.7089 \\ \scriptsize 0.1556 $\pm$ 0.0086 } & \makecell{ \scriptsize 1.1624 $\pm$ 0.7089 \\ \scriptsize 0.1902 $\pm$ 0.0120 } & \makecell{ \scriptsize 1.1624 $\pm$ 0.7089 \\ \scriptsize 0.1963 $\pm$ 0.0272 } \\ \midrule
25 & \makecell{ \scriptsize 0.9112 $\pm$ 0.6470 \\ \scriptsize 0.1371 $\pm$ 0.0105 } & \makecell{ \scriptsize 0.9112 $\pm$ 0.6470 \\ \scriptsize 0.2600 $\pm$ 0.0120 } & \makecell{ \scriptsize 0.9112 $\pm$ 0.6470 \\ \scriptsize 0.4755 $\pm$ 0.0474 } & \makecell{ \scriptsize 0.9112 $\pm$ 0.6470 \\ \scriptsize 0.1888 $\pm$ 0.0108 } & \makecell{ \scriptsize 0.9112 $\pm$ 0.6470 \\ \scriptsize 0.2717 $\pm$ 0.0065 } & \makecell{ \scriptsize 0.9112 $\pm$ 0.6470 \\ \scriptsize 0.1953 $\pm$ 0.0138 } & \makecell{ \scriptsize 0.9112 $\pm$ 0.6470 \\ \scriptsize 0.2504 $\pm$ 0.0096 } & \makecell{ \scriptsize 0.9112 $\pm$ 0.6470 \\ \scriptsize 0.1404 $\pm$ 0.0128 } \\ \midrule
26 & \makecell{ \scriptsize 0.9040 $\pm$ 0.5040 \\ \scriptsize 0.1425 $\pm$ 0.0183 } & \makecell{ \scriptsize 0.9040 $\pm$ 0.5040 \\ \scriptsize 0.3409 $\pm$ 0.0175 } & \makecell{ \scriptsize 0.9040 $\pm$ 0.5040 \\ \scriptsize 0.6480 $\pm$ 0.0454 } & \makecell{ \scriptsize 0.9040 $\pm$ 0.5040 \\ \scriptsize 0.3807 $\pm$ 0.0076 } & \makecell{ \scriptsize 0.9040 $\pm$ 0.5040 \\ \scriptsize 0.3485 $\pm$ 0.0102 } & \makecell{ \scriptsize 0.9040 $\pm$ 0.5040 \\ \scriptsize 0.4039 $\pm$ 0.0229 } & \makecell{ \scriptsize 0.9040 $\pm$ 0.5040 \\ \scriptsize 0.4148 $\pm$ 0.0113 } & \makecell{ \scriptsize 0.9040 $\pm$ 0.5040 \\ \scriptsize 0.1448 $\pm$ 0.0196 } \\ \midrule
27 & \makecell{ \scriptsize 0.8341 $\pm$ 0.6005 \\ \scriptsize 0.2014 $\pm$ 0.0150 } & \makecell{ \scriptsize 0.8341 $\pm$ 0.6005 \\ \scriptsize 0.2017 $\pm$ 0.0153 } & \makecell{ \scriptsize 0.8341 $\pm$ 0.6005 \\ \scriptsize 0.2384 $\pm$ 0.0181 } & \makecell{ \scriptsize 0.8341 $\pm$ 0.6005 \\ \scriptsize 0.2231 $\pm$ 0.0101 } & \makecell{ \scriptsize 0.8341 $\pm$ 0.6005 \\ \scriptsize 0.1775 $\pm$ 0.0081 } & \makecell{ \scriptsize 0.8341 $\pm$ 0.6005 \\ \scriptsize 0.2464 $\pm$ 0.0113 } & \makecell{ \scriptsize 0.8341 $\pm$ 0.6005 \\ \scriptsize 0.2460 $\pm$ 0.0108 } & \makecell{ \scriptsize 0.8341 $\pm$ 0.6005 \\ \scriptsize 0.2107 $\pm$ 0.0164 } \\ \midrule
28 & \makecell{ \scriptsize 0.9552 $\pm$ 0.6655 \\ \scriptsize 0.2010 $\pm$ 0.0267 } & \makecell{ \scriptsize 0.9552 $\pm$ 0.6655 \\ \scriptsize 0.1965 $\pm$ 0.0100 } & \makecell{ \scriptsize 0.9552 $\pm$ 0.6655 \\ \scriptsize 0.2528 $\pm$ 0.0201 } & \makecell{ \scriptsize 0.9552 $\pm$ 0.6655 \\ \scriptsize 0.1593 $\pm$ 0.0044 } & \makecell{ \scriptsize 0.9552 $\pm$ 0.6655 \\ \scriptsize 0.1759 $\pm$ 0.0106 } & \makecell{ \scriptsize 0.9552 $\pm$ 0.6655 \\ \scriptsize 0.1624 $\pm$ 0.0073 } & \makecell{ \scriptsize 0.9552 $\pm$ 0.6655 \\ \scriptsize 0.1920 $\pm$ 0.0136 } & \makecell{ \scriptsize 0.9552 $\pm$ 0.6655 \\ \scriptsize 0.2137 $\pm$ 0.0291 } \\ \midrule
29 & \makecell{ \scriptsize 0.8379 $\pm$ 0.6070 \\ \scriptsize 0.1342 $\pm$ 0.0179 } & \makecell{ \scriptsize 0.8379 $\pm$ 0.6070 \\ \scriptsize 0.2611 $\pm$ 0.0119 } & \makecell{ \scriptsize 0.8379 $\pm$ 0.6070 \\ \scriptsize 0.4483 $\pm$ 0.0443 } & \makecell{ \scriptsize 0.8379 $\pm$ 0.6070 \\ \scriptsize 0.1969 $\pm$ 0.0067 } & \makecell{ \scriptsize 0.8379 $\pm$ 0.6070 \\ \scriptsize 0.2690 $\pm$ 0.0053 } & \makecell{ \scriptsize 0.8379 $\pm$ 0.6070 \\ \scriptsize 0.1961 $\pm$ 0.0096 } & \makecell{ \scriptsize 0.8379 $\pm$ 0.6070 \\ \scriptsize 0.2469 $\pm$ 0.0118 } & \makecell{ \scriptsize 0.8379 $\pm$ 0.6070 \\ \scriptsize 0.1350 $\pm$ 0.0189 } \\ \midrule
30 & \makecell{ \scriptsize 0.7432 $\pm$ 0.3717 \\ \scriptsize 0.1427 $\pm$ 0.0275 } & \makecell{ \scriptsize 0.7432 $\pm$ 0.3717 \\ \scriptsize 0.3196 $\pm$ 0.0126 } & \makecell{ \scriptsize 0.7432 $\pm$ 0.3717 \\ \scriptsize 0.5990 $\pm$ 0.0370 } & \makecell{ \scriptsize 0.7432 $\pm$ 0.3717 \\ \scriptsize 0.3566 $\pm$ 0.0096 } & \makecell{ \scriptsize 0.7432 $\pm$ 0.3717 \\ \scriptsize 0.3407 $\pm$ 0.0114 } & \makecell{ \scriptsize 0.7432 $\pm$ 0.3717 \\ \scriptsize 0.3766 $\pm$ 0.0122 } & \makecell{ \scriptsize 0.7432 $\pm$ 0.3717 \\ \scriptsize 0.3833 $\pm$ 0.0093 } & \makecell{ \scriptsize 0.7432 $\pm$ 0.3717 \\ \scriptsize 0.1444 $\pm$ 0.0292 } \\ \midrule
31 & \makecell{ \scriptsize 1.0665 $\pm$ 0.9265 \\ \scriptsize 0.2250 $\pm$ 0.0212 } & \makecell{ \scriptsize 1.0665 $\pm$ 0.9265 \\ \scriptsize 0.1760 $\pm$ 0.0112 } & \makecell{ \scriptsize 1.0665 $\pm$ 0.9265 \\ \scriptsize 0.2596 $\pm$ 0.0205 } & \makecell{ \scriptsize 1.0665 $\pm$ 0.9265 \\ \scriptsize 0.1841 $\pm$ 0.0056 } & \makecell{ \scriptsize 1.0665 $\pm$ 0.9265 \\ \scriptsize 0.1445 $\pm$ 0.0042 } & \makecell{ \scriptsize 1.0665 $\pm$ 0.9265 \\ \scriptsize 0.1861 $\pm$ 0.0065 } & \makecell{ \scriptsize 1.0665 $\pm$ 0.9265 \\ \scriptsize 0.1977 $\pm$ 0.0120 } & \makecell{ \scriptsize 1.0665 $\pm$ 0.9265 \\ \scriptsize 0.2398 $\pm$ 0.0243 } \\ \midrule
32 & \makecell{ \scriptsize 0.9833 $\pm$ 0.6659 \\ \scriptsize 0.2267 $\pm$ 0.0155 } & \makecell{ \scriptsize 0.9833 $\pm$ 0.6659 \\ \scriptsize 0.1758 $\pm$ 0.0120 } & \makecell{ \scriptsize 0.9833 $\pm$ 0.6659 \\ \scriptsize 0.2619 $\pm$ 0.0303 } & \makecell{ \scriptsize 0.9833 $\pm$ 0.6659 \\ \scriptsize 0.1494 $\pm$ 0.0095 } & \makecell{ \scriptsize 0.9833 $\pm$ 0.6659 \\ \scriptsize 0.1559 $\pm$ 0.0087 } & \makecell{ \scriptsize 0.9833 $\pm$ 0.6659 \\ \scriptsize 0.1512 $\pm$ 0.0093 } & \makecell{ \scriptsize 0.9833 $\pm$ 0.6659 \\ \scriptsize 0.1757 $\pm$ 0.0135 } & \makecell{ \scriptsize 0.9833 $\pm$ 0.6659 \\ \scriptsize 0.2419 $\pm$ 0.0167 } \\ \midrule
33 & \makecell{ \scriptsize 0.6394 $\pm$ 0.5453 \\ \scriptsize 0.1192 $\pm$ 0.0182 } & \makecell{ \scriptsize 0.6394 $\pm$ 0.5453 \\ \scriptsize 0.2386 $\pm$ 0.0129 } & \makecell{ \scriptsize 0.6394 $\pm$ 0.5453 \\ \scriptsize 0.4236 $\pm$ 0.0256 } & \makecell{ \scriptsize 0.6394 $\pm$ 0.5453 \\ \scriptsize 0.2002 $\pm$ 0.0079 } & \makecell{ \scriptsize 0.6394 $\pm$ 0.5453 \\ \scriptsize 0.2603 $\pm$ 0.0080 } & \makecell{ \scriptsize 0.6394 $\pm$ 0.5453 \\ \scriptsize 0.2035 $\pm$ 0.0130 } & \makecell{ \scriptsize 0.6394 $\pm$ 0.5453 \\ \scriptsize 0.2418 $\pm$ 0.0138 } & \makecell{ \scriptsize 0.6394 $\pm$ 0.5453 \\ \scriptsize 0.1165 $\pm$ 0.0183 } \\ \midrule
34 & \makecell{ \scriptsize 0.7687 $\pm$ 0.4618 \\ \scriptsize 0.1226 $\pm$ 0.0171 } & \makecell{ \scriptsize 0.7687 $\pm$ 0.4618 \\ \scriptsize 0.2841 $\pm$ 0.0134 } & \makecell{ \scriptsize 0.7687 $\pm$ 0.4618 \\ \scriptsize 0.5390 $\pm$ 0.0267 } & \makecell{ \scriptsize 0.7687 $\pm$ 0.4618 \\ \scriptsize 0.3258 $\pm$ 0.0069 } & \makecell{ \scriptsize 0.7687 $\pm$ 0.4618 \\ \scriptsize 0.3172 $\pm$ 0.0085 } & \makecell{ \scriptsize 0.7687 $\pm$ 0.4618 \\ \scriptsize 0.3308 $\pm$ 0.0117 } & \makecell{ \scriptsize 0.7687 $\pm$ 0.4618 \\ \scriptsize 0.3478 $\pm$ 0.0132 } & \makecell{ \scriptsize 0.7687 $\pm$ 0.4618 \\ \scriptsize 0.1239 $\pm$ 0.0183 } \\ \midrule
35 & \makecell{ \scriptsize 0.7957 $\pm$ 0.3983 \\ \scriptsize 0.2603 $\pm$ 0.0290 } & \makecell{ \scriptsize 0.7957 $\pm$ 0.3983 \\ \scriptsize 0.1716 $\pm$ 0.0163 } & \makecell{ \scriptsize 0.7957 $\pm$ 0.3983 \\ \scriptsize 0.2531 $\pm$ 0.0391 } & \makecell{ \scriptsize 0.7957 $\pm$ 0.3983 \\ \scriptsize 0.1749 $\pm$ 0.0045 } & \makecell{ \scriptsize 0.7957 $\pm$ 0.3983 \\ \scriptsize 0.1439 $\pm$ 0.0079 } & \makecell{ \scriptsize 0.7957 $\pm$ 0.3983 \\ \scriptsize 0.1786 $\pm$ 0.0091 } & \makecell{ \scriptsize 0.7957 $\pm$ 0.3983 \\ \scriptsize 0.1831 $\pm$ 0.0086 } & \makecell{ \scriptsize 0.7957 $\pm$ 0.3983 \\ \scriptsize 0.2785 $\pm$ 0.0322 } \\ \midrule
36 & \makecell{ \scriptsize 1.1853 $\pm$ 0.8002 \\ \scriptsize 0.2465 $\pm$ 0.0246 } & \makecell{ \scriptsize 1.1853 $\pm$ 0.8002 \\ \scriptsize 0.1698 $\pm$ 0.0114 } & \makecell{ \scriptsize 1.1853 $\pm$ 0.8002 \\ \scriptsize 0.2553 $\pm$ 0.0281 } & \makecell{ \scriptsize 1.1853 $\pm$ 0.8002 \\ \scriptsize 0.1405 $\pm$ 0.0064 } & \makecell{ \scriptsize 1.1853 $\pm$ 0.8002 \\ \scriptsize 0.1527 $\pm$ 0.0041 } & \makecell{ \scriptsize 1.1853 $\pm$ 0.8002 \\ \scriptsize 0.1488 $\pm$ 0.0087 } & \makecell{ \scriptsize 1.1853 $\pm$ 0.8002 \\ \scriptsize 0.1616 $\pm$ 0.0060 } & \makecell{ \scriptsize 1.1853 $\pm$ 0.8002 \\ \scriptsize 0.2645 $\pm$ 0.0274 } \\ \midrule
37 & \makecell{ \scriptsize 0.8055 $\pm$ 0.5158 \\ \scriptsize 0.1161 $\pm$ 0.0143 } & \makecell{ \scriptsize 0.8055 $\pm$ 0.5158 \\ \scriptsize 0.2220 $\pm$ 0.0104 } & \makecell{ \scriptsize 0.8055 $\pm$ 0.5158 \\ \scriptsize 0.4115 $\pm$ 0.0320 } & \makecell{ \scriptsize 0.8055 $\pm$ 0.5158 \\ \scriptsize 0.1967 $\pm$ 0.0042 } & \makecell{ \scriptsize 0.8055 $\pm$ 0.5158 \\ \scriptsize 0.2503 $\pm$ 0.0055 } & \makecell{ \scriptsize 0.8055 $\pm$ 0.5158 \\ \scriptsize 0.1985 $\pm$ 0.0124 } & \makecell{ \scriptsize 0.8055 $\pm$ 0.5158 \\ \scriptsize 0.2441 $\pm$ 0.0094 } & \makecell{ \scriptsize 0.8055 $\pm$ 0.5158 \\ \scriptsize 0.1148 $\pm$ 0.0152 } \\ \midrule
38 & \makecell{ \scriptsize 0.6798 $\pm$ 0.4754 \\ \scriptsize 0.1298 $\pm$ 0.0139 } & \makecell{ \scriptsize 0.6798 $\pm$ 0.4754 \\ \scriptsize 0.2612 $\pm$ 0.0106 } & \makecell{ \scriptsize 0.6798 $\pm$ 0.4754 \\ \scriptsize 0.4888 $\pm$ 0.0373 } & \makecell{ \scriptsize 0.6798 $\pm$ 0.4754 \\ \scriptsize 0.2897 $\pm$ 0.0075 } & \makecell{ \scriptsize 0.6798 $\pm$ 0.4754 \\ \scriptsize 0.2896 $\pm$ 0.0102 } & \makecell{ \scriptsize 0.6798 $\pm$ 0.4754 \\ \scriptsize 0.2991 $\pm$ 0.0159 } & \makecell{ \scriptsize 0.6798 $\pm$ 0.4754 \\ \scriptsize 0.3045 $\pm$ 0.0119 } & \makecell{ \scriptsize 0.6798 $\pm$ 0.4754 \\ \scriptsize 0.1303 $\pm$ 0.0151 } \\ \midrule
39 & \makecell{ \scriptsize 0.7243 $\pm$ 0.5505 \\ \scriptsize 0.2512 $\pm$ 0.0204 } & \makecell{ \scriptsize 0.7243 $\pm$ 0.5505 \\ \scriptsize 0.1603 $\pm$ 0.0092 } & \makecell{ \scriptsize 0.7243 $\pm$ 0.5505 \\ \scriptsize 0.2210 $\pm$ 0.0276 } & \makecell{ \scriptsize 0.7243 $\pm$ 0.5505 \\ \scriptsize 0.1466 $\pm$ 0.0041 } & \makecell{ \scriptsize 0.7243 $\pm$ 0.5505 \\ \scriptsize 0.1264 $\pm$ 0.0033 } & \makecell{ \scriptsize 0.7243 $\pm$ 0.5505 \\ \scriptsize 0.1506 $\pm$ 0.0056 } & \makecell{ \scriptsize 0.7243 $\pm$ 0.5505 \\ \scriptsize 0.1554 $\pm$ 0.0108 } & \makecell{ \scriptsize 0.7243 $\pm$ 0.5505 \\ \scriptsize 0.2707 $\pm$ 0.0220 } \\ \midrule
40 & \makecell{ \scriptsize 0.9704 $\pm$ 0.6295 \\ \scriptsize 0.2347 $\pm$ 0.0252 } & \makecell{ \scriptsize 0.9704 $\pm$ 0.6295 \\ \scriptsize 0.1615 $\pm$ 0.0071 } & \makecell{ \scriptsize 0.9704 $\pm$ 0.6295 \\ \scriptsize 0.2285 $\pm$ 0.0256 } & \makecell{ \scriptsize 0.9704 $\pm$ 0.6295 \\ \scriptsize 0.1315 $\pm$ 0.0083 } & \makecell{ \scriptsize 0.9704 $\pm$ 0.6295 \\ \scriptsize 0.1466 $\pm$ 0.0074 } & \makecell{ \scriptsize 0.9704 $\pm$ 0.6295 \\ \scriptsize 0.1443 $\pm$ 0.0146 } & \makecell{ \scriptsize 0.9704 $\pm$ 0.6295 \\ \scriptsize 0.1494 $\pm$ 0.0072 } & \makecell{ \scriptsize 0.9704 $\pm$ 0.6295 \\ \scriptsize 0.2532 $\pm$ 0.0279 } \\ \midrule
41 & \makecell{ \scriptsize 0.7382 $\pm$ 0.5436 \\ \scriptsize 0.1400 $\pm$ 0.0225 } & \makecell{ \scriptsize 0.7382 $\pm$ 0.5436 \\ \scriptsize 0.2306 $\pm$ 0.0125 } & \makecell{ \scriptsize 0.7382 $\pm$ 0.5436 \\ \scriptsize 0.4180 $\pm$ 0.0207 } & \makecell{ \scriptsize 0.7382 $\pm$ 0.5436 \\ \scriptsize 0.1951 $\pm$ 0.0091 } & \makecell{ \scriptsize 0.7382 $\pm$ 0.5436 \\ \scriptsize 0.2472 $\pm$ 0.0061 } & \makecell{ \scriptsize 0.7382 $\pm$ 0.5436 \\ \scriptsize 0.1995 $\pm$ 0.0132 } & \makecell{ \scriptsize 0.7382 $\pm$ 0.5436 \\ \scriptsize 0.2345 $\pm$ 0.0088 } & \makecell{ \scriptsize 0.7382 $\pm$ 0.5436 \\ \scriptsize 0.1405 $\pm$ 0.0229 } \\ \midrule
42 & \makecell{ \scriptsize 0.7107 $\pm$ 0.3213 \\ \scriptsize 0.1390 $\pm$ 0.0213 } & \makecell{ \scriptsize 0.7107 $\pm$ 0.3213 \\ \scriptsize 0.2308 $\pm$ 0.0055 } & \makecell{ \scriptsize 0.7107 $\pm$ 0.3213 \\ \scriptsize 0.4541 $\pm$ 0.0176 } & \makecell{ \scriptsize 0.7107 $\pm$ 0.3213 \\ \scriptsize 0.2629 $\pm$ 0.0072 } & \makecell{ \scriptsize 0.7107 $\pm$ 0.3213 \\ \scriptsize 0.2645 $\pm$ 0.0074 } & \makecell{ \scriptsize 0.7107 $\pm$ 0.3213 \\ \scriptsize 0.2760 $\pm$ 0.0136 } & \makecell{ \scriptsize 0.7107 $\pm$ 0.3213 \\ \scriptsize 0.2804 $\pm$ 0.0071 } & \makecell{ \scriptsize 0.7107 $\pm$ 0.3213 \\ \scriptsize 0.1397 $\pm$ 0.0224 } \\ \midrule
43 & \makecell{ \scriptsize 0.7318 $\pm$ 0.3863 \\ \scriptsize 0.2218 $\pm$ 0.0095 } & \makecell{ \scriptsize 0.7318 $\pm$ 0.3863 \\ \scriptsize 0.1506 $\pm$ 0.0142 } & \makecell{ \scriptsize 0.7318 $\pm$ 0.3863 \\ \scriptsize 0.1857 $\pm$ 0.0212 } & \makecell{ \scriptsize 0.7318 $\pm$ 0.3863 \\ \scriptsize 0.1274 $\pm$ 0.0036 } & \makecell{ \scriptsize 0.7318 $\pm$ 0.3863 \\ \scriptsize 0.1172 $\pm$ 0.0046 } & \makecell{ \scriptsize 0.7318 $\pm$ 0.3863 \\ \scriptsize 0.1357 $\pm$ 0.0099 } & \makecell{ \scriptsize 0.7318 $\pm$ 0.3863 \\ \scriptsize 0.1345 $\pm$ 0.0068 } & \makecell{ \scriptsize 0.7318 $\pm$ 0.3863 \\ \scriptsize 0.2351 $\pm$ 0.0102 } \\ \midrule
44 & \makecell{ \scriptsize 0.8176 $\pm$ 0.4249 \\ \scriptsize 0.2219 $\pm$ 0.0205 } & \makecell{ \scriptsize 0.8176 $\pm$ 0.4249 \\ \scriptsize 0.1516 $\pm$ 0.0086 } & \makecell{ \scriptsize 0.8176 $\pm$ 0.4249 \\ \scriptsize 0.2057 $\pm$ 0.0311 } & \makecell{ \scriptsize 0.8176 $\pm$ 0.4249 \\ \scriptsize 0.1189 $\pm$ 0.0077 } & \makecell{ \scriptsize 0.8176 $\pm$ 0.4249 \\ \scriptsize 0.1325 $\pm$ 0.0032 } & \makecell{ \scriptsize 0.8176 $\pm$ 0.4249 \\ \scriptsize 0.1335 $\pm$ 0.0072 } & \makecell{ \scriptsize 0.8176 $\pm$ 0.4249 \\ \scriptsize 0.1296 $\pm$ 0.0060 } & \makecell{ \scriptsize 0.8176 $\pm$ 0.4249 \\ \scriptsize 0.2363 $\pm$ 0.0224 } \\ \midrule
45 & \makecell{ \scriptsize 1.0325 $\pm$ 1.0698 \\ \scriptsize 0.1259 $\pm$ 0.0143 } & \makecell{ \scriptsize 1.0325 $\pm$ 1.0698 \\ \scriptsize 0.2079 $\pm$ 0.0069 } & \makecell{ \scriptsize 1.0325 $\pm$ 1.0698 \\ \scriptsize 0.3717 $\pm$ 0.0213 } & \makecell{ \scriptsize 1.0325 $\pm$ 1.0698 \\ \scriptsize 0.1805 $\pm$ 0.0060 } & \makecell{ \scriptsize 1.0325 $\pm$ 1.0698 \\ \scriptsize 0.2256 $\pm$ 0.0063 } & \makecell{ \scriptsize 1.0325 $\pm$ 1.0698 \\ \scriptsize 0.1865 $\pm$ 0.0067 } & \makecell{ \scriptsize 1.0325 $\pm$ 1.0698 \\ \scriptsize 0.2142 $\pm$ 0.0087 } & \makecell{ \scriptsize 1.0325 $\pm$ 1.0698 \\ \scriptsize 0.1273 $\pm$ 0.0152 } \\ \midrule
46 & \makecell{ \scriptsize 0.7730 $\pm$ 0.4754 \\ \scriptsize 0.1313 $\pm$ 0.0168 } & \makecell{ \scriptsize 0.7730 $\pm$ 0.4754 \\ \scriptsize 0.2142 $\pm$ 0.0109 } & \makecell{ \scriptsize 0.7730 $\pm$ 0.4754 \\ \scriptsize 0.4069 $\pm$ 0.0327 } & \makecell{ \scriptsize 0.7730 $\pm$ 0.4754 \\ \scriptsize 0.2360 $\pm$ 0.0064 } & \makecell{ \scriptsize 0.7730 $\pm$ 0.4754 \\ \scriptsize 0.2425 $\pm$ 0.0086 } & \makecell{ \scriptsize 0.7730 $\pm$ 0.4754 \\ \scriptsize 0.2486 $\pm$ 0.0109 } & \makecell{ \scriptsize 0.7730 $\pm$ 0.4754 \\ \scriptsize 0.2595 $\pm$ 0.0082 } & \makecell{ \scriptsize 0.7730 $\pm$ 0.4754 \\ \scriptsize 0.1322 $\pm$ 0.0177 } \\ \midrule
47 & \makecell{ \scriptsize 0.5851 $\pm$ 0.2824 \\ \scriptsize 0.1760 $\pm$ 0.0174 } & \makecell{ \scriptsize 0.5851 $\pm$ 0.2824 \\ \scriptsize 0.1448 $\pm$ 0.0125 } & \makecell{ \scriptsize 0.5851 $\pm$ 0.2824 \\ \scriptsize 0.1664 $\pm$ 0.0121 } & \makecell{ \scriptsize 0.5851 $\pm$ 0.2824 \\ \scriptsize 0.1182 $\pm$ 0.0054 } & \makecell{ \scriptsize 0.5851 $\pm$ 0.2824 \\ \scriptsize 0.1064 $\pm$ 0.0041 } & \makecell{ \scriptsize 0.5851 $\pm$ 0.2824 \\ \scriptsize 0.1229 $\pm$ 0.0069 } & \makecell{ \scriptsize 0.5851 $\pm$ 0.2824 \\ \scriptsize 0.1276 $\pm$ 0.0080 } & \makecell{ \scriptsize 0.5851 $\pm$ 0.2824 \\ \scriptsize 0.1879 $\pm$ 0.0193 } \\ \midrule
48 & \makecell{ \scriptsize 0.8176 $\pm$ 0.4622 \\ \scriptsize 0.1861 $\pm$ 0.0227 } & \makecell{ \scriptsize 0.8176 $\pm$ 0.4622 \\ \scriptsize 0.1360 $\pm$ 0.0065 } & \makecell{ \scriptsize 0.8176 $\pm$ 0.4622 \\ \scriptsize 0.1855 $\pm$ 0.0182 } & \makecell{ \scriptsize 0.8176 $\pm$ 0.4622 \\ \scriptsize 0.1078 $\pm$ 0.0078 } & \makecell{ \scriptsize 0.8176 $\pm$ 0.4622 \\ \scriptsize 0.1197 $\pm$ 0.0056 } & \makecell{ \scriptsize 0.8176 $\pm$ 0.4622 \\ \scriptsize 0.1128 $\pm$ 0.0107 } & \makecell{ \scriptsize 0.8176 $\pm$ 0.4622 \\ \scriptsize 0.1088 $\pm$ 0.0061 } & \makecell{ \scriptsize 0.8176 $\pm$ 0.4622 \\ \scriptsize 0.1970 $\pm$ 0.0245 } \\ \midrule
49 & \makecell{ \scriptsize 0.8306 $\pm$ 0.9136 \\ \scriptsize 0.1014 $\pm$ 0.0158 } & \makecell{ \scriptsize 0.8306 $\pm$ 0.9136 \\ \scriptsize 0.1887 $\pm$ 0.0103 } & \makecell{ \scriptsize 0.8306 $\pm$ 0.9136 \\ \scriptsize 0.3387 $\pm$ 0.0203 } & \makecell{ \scriptsize 0.8306 $\pm$ 0.9136 \\ \scriptsize 0.1615 $\pm$ 0.0075 } & \makecell{ \scriptsize 0.8306 $\pm$ 0.9136 \\ \scriptsize 0.2022 $\pm$ 0.0070 } & \makecell{ \scriptsize 0.8306 $\pm$ 0.9136 \\ \scriptsize 0.1661 $\pm$ 0.0068 } & \makecell{ \scriptsize 0.8306 $\pm$ 0.9136 \\ \scriptsize 0.1988 $\pm$ 0.0093 } & \makecell{ \scriptsize 0.8306 $\pm$ 0.9136 \\ \scriptsize 0.1027 $\pm$ 0.0176 } \\ \midrule
50 & \makecell{ \scriptsize 0.7102 $\pm$ 0.3976 \\ \scriptsize 0.1069 $\pm$ 0.0151 } & \makecell{ \scriptsize 0.7102 $\pm$ 0.3976 \\ \scriptsize 0.1842 $\pm$ 0.0067 } & \makecell{ \scriptsize 0.7102 $\pm$ 0.3976 \\ \scriptsize 0.3771 $\pm$ 0.0219 } & \makecell{ \scriptsize 0.7102 $\pm$ 0.3976 \\ \scriptsize 0.2064 $\pm$ 0.0062 } & \makecell{ \scriptsize 0.7102 $\pm$ 0.3976 \\ \scriptsize 0.2207 $\pm$ 0.0063 } & \makecell{ \scriptsize 0.7102 $\pm$ 0.3976 \\ \scriptsize 0.2212 $\pm$ 0.0105 } & \makecell{ \scriptsize 0.7102 $\pm$ 0.3976 \\ \scriptsize 0.2296 $\pm$ 0.0057 } & \makecell{ \scriptsize 0.7102 $\pm$ 0.3976 \\ \scriptsize 0.1062 $\pm$ 0.0158 } \\ \midrule
51 & \makecell{ \scriptsize 0.8693 $\pm$ 0.5610 \\ \scriptsize 0.1677 $\pm$ 0.0211 } & \makecell{ \scriptsize 0.8693 $\pm$ 0.5610 \\ \scriptsize 0.1230 $\pm$ 0.0091 } & \makecell{ \scriptsize 0.8693 $\pm$ 0.5610 \\ \scriptsize 0.1460 $\pm$ 0.0173 } & \makecell{ \scriptsize 0.8693 $\pm$ 0.5610 \\ \scriptsize 0.0977 $\pm$ 0.0061 } & \makecell{ \scriptsize 0.8693 $\pm$ 0.5610 \\ \scriptsize 0.0941 $\pm$ 0.0031 } & \makecell{ \scriptsize 0.8693 $\pm$ 0.5610 \\ \scriptsize 0.1050 $\pm$ 0.0070 } & \makecell{ \scriptsize 0.8693 $\pm$ 0.5610 \\ \scriptsize 0.1074 $\pm$ 0.0048 } & \makecell{ \scriptsize 0.8693 $\pm$ 0.5610 \\ \scriptsize 0.1777 $\pm$ 0.0228 } \\ \midrule
52 & \makecell{ \scriptsize 0.7479 $\pm$ 0.6133 \\ \scriptsize 0.1654 $\pm$ 0.0146 } & \makecell{ \scriptsize 0.7479 $\pm$ 0.6133 \\ \scriptsize 0.1212 $\pm$ 0.0092 } & \makecell{ \scriptsize 0.7479 $\pm$ 0.6133 \\ \scriptsize 0.1681 $\pm$ 0.0196 } & \makecell{ \scriptsize 0.7479 $\pm$ 0.6133 \\ \scriptsize 0.0946 $\pm$ 0.0057 } & \makecell{ \scriptsize 0.7479 $\pm$ 0.6133 \\ \scriptsize 0.1057 $\pm$ 0.0058 } & \makecell{ \scriptsize 0.7479 $\pm$ 0.6133 \\ \scriptsize 0.0970 $\pm$ 0.0060 } & \makecell{ \scriptsize 0.7479 $\pm$ 0.6133 \\ \scriptsize 0.1007 $\pm$ 0.0065 } & \makecell{ \scriptsize 0.7479 $\pm$ 0.6133 \\ \scriptsize 0.1774 $\pm$ 0.0162 } \\ \midrule
53 & \makecell{ \scriptsize 0.8240 $\pm$ 0.4730 \\ \scriptsize 0.1017 $\pm$ 0.0092 } & \makecell{ \scriptsize 0.8240 $\pm$ 0.4730 \\ \scriptsize 0.1757 $\pm$ 0.0068 } & \makecell{ \scriptsize 0.8240 $\pm$ 0.4730 \\ \scriptsize 0.3144 $\pm$ 0.0128 } & \makecell{ \scriptsize 0.8240 $\pm$ 0.4730 \\ \scriptsize 0.1582 $\pm$ 0.0055 } & \makecell{ \scriptsize 0.8240 $\pm$ 0.4730 \\ \scriptsize 0.1911 $\pm$ 0.0059 } & \makecell{ \scriptsize 0.8240 $\pm$ 0.4730 \\ \scriptsize 0.1586 $\pm$ 0.0050 } & \makecell{ \scriptsize 0.8240 $\pm$ 0.4730 \\ \scriptsize 0.1885 $\pm$ 0.0056 } & \makecell{ \scriptsize 0.8240 $\pm$ 0.4730 \\ \scriptsize 0.1021 $\pm$ 0.0099 } \\ \midrule
54 & \makecell{ \scriptsize 0.8250 $\pm$ 0.2687 \\ \scriptsize 0.0948 $\pm$ 0.0156 } & \makecell{ \scriptsize 0.8250 $\pm$ 0.2687 \\ \scriptsize 0.1782 $\pm$ 0.0091 } & \makecell{ \scriptsize 0.8250 $\pm$ 0.2687 \\ \scriptsize 0.3514 $\pm$ 0.0132 } & \makecell{ \scriptsize 0.8250 $\pm$ 0.2687 \\ \scriptsize 0.1853 $\pm$ 0.0049 } & \makecell{ \scriptsize 0.8250 $\pm$ 0.2687 \\ \scriptsize 0.2010 $\pm$ 0.0030 } & \makecell{ \scriptsize 0.8250 $\pm$ 0.2687 \\ \scriptsize 0.1981 $\pm$ 0.0097 } & \makecell{ \scriptsize 0.8250 $\pm$ 0.2687 \\ \scriptsize 0.2163 $\pm$ 0.0052 } & \makecell{ \scriptsize 0.8250 $\pm$ 0.2687 \\ \scriptsize 0.0951 $\pm$ 0.0162 } \\ \midrule
55 & \makecell{ \scriptsize 0.8040 $\pm$ 0.4079 \\ \scriptsize 0.1519 $\pm$ 0.0109 } & \makecell{ \scriptsize 0.8040 $\pm$ 0.4079 \\ \scriptsize 0.1084 $\pm$ 0.0100 } & \makecell{ \scriptsize 0.8040 $\pm$ 0.4079 \\ \scriptsize 0.1230 $\pm$ 0.0090 } & \makecell{ \scriptsize 0.8040 $\pm$ 0.4079 \\ \scriptsize 0.0853 $\pm$ 0.0046 } & \makecell{ \scriptsize 0.8040 $\pm$ 0.4079 \\ \scriptsize 0.0830 $\pm$ 0.0047 } & \makecell{ \scriptsize 0.8040 $\pm$ 0.4079 \\ \scriptsize 0.0980 $\pm$ 0.0054 } & \makecell{ \scriptsize 0.8040 $\pm$ 0.4079 \\ \scriptsize 0.0929 $\pm$ 0.0031 } & \makecell{ \scriptsize 0.8040 $\pm$ 0.4079 \\ \scriptsize 0.1619 $\pm$ 0.0117 } \\ \midrule
56 & \makecell{ \scriptsize 1.0201 $\pm$ 0.6849 \\ \scriptsize 0.1422 $\pm$ 0.0197 } & \makecell{ \scriptsize 1.0201 $\pm$ 0.6849 \\ \scriptsize 0.1101 $\pm$ 0.0041 } & \makecell{ \scriptsize 1.0201 $\pm$ 0.6849 \\ \scriptsize 0.1329 $\pm$ 0.0154 } & \makecell{ \scriptsize 1.0201 $\pm$ 0.6849 \\ \scriptsize 0.0824 $\pm$ 0.0055 } & \makecell{ \scriptsize 1.0201 $\pm$ 0.6849 \\ \scriptsize 0.0912 $\pm$ 0.0051 } & \makecell{ \scriptsize 1.0201 $\pm$ 0.6849 \\ \scriptsize 0.0862 $\pm$ 0.0072 } & \makecell{ \scriptsize 1.0201 $\pm$ 0.6849 \\ \scriptsize 0.0831 $\pm$ 0.0065 } & \makecell{ \scriptsize 1.0201 $\pm$ 0.6849 \\ \scriptsize 0.1505 $\pm$ 0.0213 } \\ \midrule
57 & \makecell{ \scriptsize 0.6175 $\pm$ 0.4075 \\ \scriptsize 0.1044 $\pm$ 0.0097 } & \makecell{ \scriptsize 0.6175 $\pm$ 0.4075 \\ \scriptsize 0.1509 $\pm$ 0.0090 } & \makecell{ \scriptsize 0.6175 $\pm$ 0.4075 \\ \scriptsize 0.2815 $\pm$ 0.0092 } & \makecell{ \scriptsize 0.6175 $\pm$ 0.4075 \\ \scriptsize 0.1377 $\pm$ 0.0041 } & \makecell{ \scriptsize 0.6175 $\pm$ 0.4075 \\ \scriptsize 0.1617 $\pm$ 0.0030 } & \makecell{ \scriptsize 0.6175 $\pm$ 0.4075 \\ \scriptsize 0.1427 $\pm$ 0.0055 } & \makecell{ \scriptsize 0.6175 $\pm$ 0.4075 \\ \scriptsize 0.1539 $\pm$ 0.0039 } & \makecell{ \scriptsize 0.6175 $\pm$ 0.4075 \\ \scriptsize 0.1050 $\pm$ 0.0103 } \\ \midrule
58 & \makecell{ \scriptsize 0.5973 $\pm$ 0.3491 \\ \scriptsize 0.0944 $\pm$ 0.0088 } & \makecell{ \scriptsize 0.5973 $\pm$ 0.3491 \\ \scriptsize 0.1500 $\pm$ 0.0087 } & \makecell{ \scriptsize 0.5973 $\pm$ 0.3491 \\ \scriptsize 0.3025 $\pm$ 0.0089 } & \makecell{ \scriptsize 0.5973 $\pm$ 0.3491 \\ \scriptsize 0.1526 $\pm$ 0.0051 } & \makecell{ \scriptsize 0.5973 $\pm$ 0.3491 \\ \scriptsize 0.1722 $\pm$ 0.0056 } & \makecell{ \scriptsize 0.5973 $\pm$ 0.3491 \\ \scriptsize 0.1624 $\pm$ 0.0071 } & \makecell{ \scriptsize 0.5973 $\pm$ 0.3491 \\ \scriptsize 0.1809 $\pm$ 0.0052 } & \makecell{ \scriptsize 0.5973 $\pm$ 0.3491 \\ \scriptsize 0.0956 $\pm$ 0.0096 } \\ \midrule
59 & \makecell{ \scriptsize 1.0936 $\pm$ 0.6037 \\ \scriptsize 0.1318 $\pm$ 0.0118 } & \makecell{ \scriptsize 1.0936 $\pm$ 0.6037 \\ \scriptsize 0.1067 $\pm$ 0.0077 } & \makecell{ \scriptsize 1.0936 $\pm$ 0.6037 \\ \scriptsize 0.1069 $\pm$ 0.0096 } & \makecell{ \scriptsize 1.0936 $\pm$ 0.6037 \\ \scriptsize 0.0774 $\pm$ 0.0042 } & \makecell{ \scriptsize 1.0936 $\pm$ 0.6037 \\ \scriptsize 0.0770 $\pm$ 0.0034 } & \makecell{ \scriptsize 1.0936 $\pm$ 0.6037 \\ \scriptsize 0.0918 $\pm$ 0.0078 } & \makecell{ \scriptsize 1.0936 $\pm$ 0.6037 \\ \scriptsize 0.0837 $\pm$ 0.0050 } & \makecell{ \scriptsize 1.0936 $\pm$ 0.6037 \\ \scriptsize 0.1390 $\pm$ 0.0123 } \\ \midrule
60 & \makecell{ \scriptsize 1.0958 $\pm$ 0.9474 \\ \scriptsize 0.1455 $\pm$ 0.0161 } & \makecell{ \scriptsize 1.0958 $\pm$ 0.9474 \\ \scriptsize 0.1078 $\pm$ 0.0097 } & \makecell{ \scriptsize 1.0958 $\pm$ 0.9474 \\ \scriptsize 0.1226 $\pm$ 0.0100 } & \makecell{ \scriptsize 1.0958 $\pm$ 0.9474 \\ \scriptsize 0.0854 $\pm$ 0.0039 } & \makecell{ \scriptsize 1.0958 $\pm$ 0.9474 \\ \scriptsize 0.0884 $\pm$ 0.0045 } & \makecell{ \scriptsize 1.0958 $\pm$ 0.9474 \\ \scriptsize 0.0922 $\pm$ 0.0083 } & \makecell{ \scriptsize 1.0958 $\pm$ 0.9474 \\ \scriptsize 0.0816 $\pm$ 0.0042 } & \makecell{ \scriptsize 1.0958 $\pm$ 0.9474 \\ \scriptsize 0.1552 $\pm$ 0.0171 } \\ \midrule
61 & \makecell{ \scriptsize 0.5866 $\pm$ 0.5666 \\ \scriptsize 0.0915 $\pm$ 0.0114 } & \makecell{ \scriptsize 0.5866 $\pm$ 0.5666 \\ \scriptsize 0.1393 $\pm$ 0.0099 } & \makecell{ \scriptsize 0.5866 $\pm$ 0.5666 \\ \scriptsize 0.2319 $\pm$ 0.0122 } & \makecell{ \scriptsize 0.5866 $\pm$ 0.5666 \\ \scriptsize 0.1205 $\pm$ 0.0047 } & \makecell{ \scriptsize 0.5866 $\pm$ 0.5666 \\ \scriptsize 0.1415 $\pm$ 0.0040 } & \makecell{ \scriptsize 0.5866 $\pm$ 0.5666 \\ \scriptsize 0.1250 $\pm$ 0.0041 } & \makecell{ \scriptsize 0.5866 $\pm$ 0.5666 \\ \scriptsize 0.1361 $\pm$ 0.0044 } & \makecell{ \scriptsize 0.5866 $\pm$ 0.5666 \\ \scriptsize 0.0943 $\pm$ 0.0129 } \\ \midrule
62 & \makecell{ \scriptsize 0.8182 $\pm$ 0.4842 \\ \scriptsize 0.1028 $\pm$ 0.0097 } & \makecell{ \scriptsize 0.8182 $\pm$ 0.4842 \\ \scriptsize 0.1323 $\pm$ 0.0073 } & \makecell{ \scriptsize 0.8182 $\pm$ 0.4842 \\ \scriptsize 0.2615 $\pm$ 0.0130 } & \makecell{ \scriptsize 0.8182 $\pm$ 0.4842 \\ \scriptsize 0.1331 $\pm$ 0.0050 } & \makecell{ \scriptsize 0.8182 $\pm$ 0.4842 \\ \scriptsize 0.1485 $\pm$ 0.0037 } & \makecell{ \scriptsize 0.8182 $\pm$ 0.4842 \\ \scriptsize 0.1441 $\pm$ 0.0065 } & \makecell{ \scriptsize 0.8182 $\pm$ 0.4842 \\ \scriptsize 0.1531 $\pm$ 0.0047 } & \makecell{ \scriptsize 0.8182 $\pm$ 0.4842 \\ \scriptsize 0.1046 $\pm$ 0.0108 } \\ \midrule
63 & \makecell{ \scriptsize 0.9015 $\pm$ 0.9061 \\ \scriptsize 0.1380 $\pm$ 0.0162 } & \makecell{ \scriptsize 0.9015 $\pm$ 0.9061 \\ \scriptsize 0.0925 $\pm$ 0.0095 } & \makecell{ \scriptsize 0.9015 $\pm$ 0.9061 \\ \scriptsize 0.1109 $\pm$ 0.0076 } & \makecell{ \scriptsize 0.9015 $\pm$ 0.9061 \\ \scriptsize 0.0769 $\pm$ 0.0050 } & \makecell{ \scriptsize 0.9015 $\pm$ 0.9061 \\ \scriptsize 0.0758 $\pm$ 0.0039 } & \makecell{ \scriptsize 0.9015 $\pm$ 0.9061 \\ \scriptsize 0.0947 $\pm$ 0.0094 } & \makecell{ \scriptsize 0.9015 $\pm$ 0.9061 \\ \scriptsize 0.0810 $\pm$ 0.0041 } & \makecell{ \scriptsize 0.9015 $\pm$ 0.9061 \\ \scriptsize 0.1460 $\pm$ 0.0171 } \\ \midrule
64 & \makecell{ \scriptsize 0.7433 $\pm$ 0.4375 \\ \scriptsize 0.1273 $\pm$ 0.0160 } & \makecell{ \scriptsize 0.7433 $\pm$ 0.4375 \\ \scriptsize 0.0966 $\pm$ 0.0087 } & \makecell{ \scriptsize 0.7433 $\pm$ 0.4375 \\ \scriptsize 0.1235 $\pm$ 0.0101 } & \makecell{ \scriptsize 0.7433 $\pm$ 0.4375 \\ \scriptsize 0.0752 $\pm$ 0.0039 } & \makecell{ \scriptsize 0.7433 $\pm$ 0.4375 \\ \scriptsize 0.0814 $\pm$ 0.0033 } & \makecell{ \scriptsize 0.7433 $\pm$ 0.4375 \\ \scriptsize 0.0839 $\pm$ 0.0078 } & \makecell{ \scriptsize 0.7433 $\pm$ 0.4375 \\ \scriptsize 0.0734 $\pm$ 0.0039 } & \makecell{ \scriptsize 0.7433 $\pm$ 0.4375 \\ \scriptsize 0.1353 $\pm$ 0.0177 } \\ \midrule
65 & \makecell{ \scriptsize 0.7925 $\pm$ 0.4475 \\ \scriptsize 0.0905 $\pm$ 0.0105 } & \makecell{ \scriptsize 0.7925 $\pm$ 0.4475 \\ \scriptsize 0.1193 $\pm$ 0.0047 } & \makecell{ \scriptsize 0.7925 $\pm$ 0.4475 \\ \scriptsize 0.2119 $\pm$ 0.0132 } & \makecell{ \scriptsize 0.7925 $\pm$ 0.4475 \\ \scriptsize 0.1085 $\pm$ 0.0026 } & \makecell{ \scriptsize 0.7925 $\pm$ 0.4475 \\ \scriptsize 0.1264 $\pm$ 0.0031 } & \makecell{ \scriptsize 0.7925 $\pm$ 0.4475 \\ \scriptsize 0.1159 $\pm$ 0.0047 } & \makecell{ \scriptsize 0.7925 $\pm$ 0.4475 \\ \scriptsize 0.1237 $\pm$ 0.0035 } & \makecell{ \scriptsize 0.7925 $\pm$ 0.4475 \\ \scriptsize 0.0928 $\pm$ 0.0117 } \\ \midrule
66 & \makecell{ \scriptsize 0.6349 $\pm$ 0.4543 \\ \scriptsize 0.0935 $\pm$ 0.0135 } & \makecell{ \scriptsize 0.6349 $\pm$ 0.4543 \\ \scriptsize 0.1186 $\pm$ 0.0070 } & \makecell{ \scriptsize 0.6349 $\pm$ 0.4543 \\ \scriptsize 0.2311 $\pm$ 0.0130 } & \makecell{ \scriptsize 0.6349 $\pm$ 0.4543 \\ \scriptsize 0.1239 $\pm$ 0.0039 } & \makecell{ \scriptsize 0.6349 $\pm$ 0.4543 \\ \scriptsize 0.1379 $\pm$ 0.0028 } & \makecell{ \scriptsize 0.6349 $\pm$ 0.4543 \\ \scriptsize 0.1366 $\pm$ 0.0083 } & \makecell{ \scriptsize 0.6349 $\pm$ 0.4543 \\ \scriptsize 0.1431 $\pm$ 0.0057 } & \makecell{ \scriptsize 0.6349 $\pm$ 0.4543 \\ \scriptsize 0.0972 $\pm$ 0.0143 } \\ \midrule
67 & \makecell{ \scriptsize 0.7730 $\pm$ 0.5580 \\ \scriptsize 0.1403 $\pm$ 0.0184 } & \makecell{ \scriptsize 0.7730 $\pm$ 0.5580 \\ \scriptsize 0.0921 $\pm$ 0.0065 } & \makecell{ \scriptsize 0.7730 $\pm$ 0.5580 \\ \scriptsize 0.1096 $\pm$ 0.0124 } & \makecell{ \scriptsize 0.7730 $\pm$ 0.5580 \\ \scriptsize 0.0707 $\pm$ 0.0033 } & \makecell{ \scriptsize 0.7730 $\pm$ 0.5580 \\ \scriptsize 0.0678 $\pm$ 0.0030 } & \makecell{ \scriptsize 0.7730 $\pm$ 0.5580 \\ \scriptsize 0.0854 $\pm$ 0.0063 } & \makecell{ \scriptsize 0.7730 $\pm$ 0.5580 \\ \scriptsize 0.0728 $\pm$ 0.0059 } & \makecell{ \scriptsize 0.7730 $\pm$ 0.5580 \\ \scriptsize 0.1495 $\pm$ 0.0194 } \\ \midrule
68 & \makecell{ \scriptsize 0.7306 $\pm$ 0.4163 \\ \scriptsize 0.1458 $\pm$ 0.0165 } & \makecell{ \scriptsize 0.7306 $\pm$ 0.4163 \\ \scriptsize 0.0759 $\pm$ 0.0074 } & \makecell{ \scriptsize 0.7306 $\pm$ 0.4163 \\ \scriptsize 0.1280 $\pm$ 0.0134 } & \makecell{ \scriptsize 0.7306 $\pm$ 0.4163 \\ \scriptsize 0.0671 $\pm$ 0.0043 } & \makecell{ \scriptsize 0.7306 $\pm$ 0.4163 \\ \scriptsize 0.0717 $\pm$ 0.0046 } & \makecell{ \scriptsize 0.7306 $\pm$ 0.4163 \\ \scriptsize 0.0790 $\pm$ 0.0063 } & \makecell{ \scriptsize 0.7306 $\pm$ 0.4163 \\ \scriptsize 0.0677 $\pm$ 0.0032 } & \makecell{ \scriptsize 0.7306 $\pm$ 0.4163 \\ \scriptsize 0.1558 $\pm$ 0.0177 } \\ \midrule
69 & \makecell{ \scriptsize 0.9236 $\pm$ 0.6090 \\ \scriptsize 0.1030 $\pm$ 0.0083 } & \makecell{ \scriptsize 0.9236 $\pm$ 0.6090 \\ \scriptsize 0.1209 $\pm$ 0.0075 } & \makecell{ \scriptsize 0.9236 $\pm$ 0.6090 \\ \scriptsize 0.2266 $\pm$ 0.0128 } & \makecell{ \scriptsize 0.9236 $\pm$ 0.6090 \\ \scriptsize 0.1143 $\pm$ 0.0034 } & \makecell{ \scriptsize 0.9236 $\pm$ 0.6090 \\ \scriptsize 0.1348 $\pm$ 0.0034 } & \makecell{ \scriptsize 0.9236 $\pm$ 0.6090 \\ \scriptsize 0.1271 $\pm$ 0.0038 } & \makecell{ \scriptsize 0.9236 $\pm$ 0.6090 \\ \scriptsize 0.1322 $\pm$ 0.0038 } & \makecell{ \scriptsize 0.9236 $\pm$ 0.6090 \\ \scriptsize 0.1053 $\pm$ 0.0098 } \\ \midrule
70 & \makecell{ \scriptsize 0.5477 $\pm$ 0.3780 \\ \scriptsize 0.0960 $\pm$ 0.0084 } & \makecell{ \scriptsize 0.5477 $\pm$ 0.3780 \\ \scriptsize 0.1247 $\pm$ 0.0075 } & \makecell{ \scriptsize 0.5477 $\pm$ 0.3780 \\ \scriptsize 0.2515 $\pm$ 0.0170 } & \makecell{ \scriptsize 0.5477 $\pm$ 0.3780 \\ \scriptsize 0.1278 $\pm$ 0.0068 } & \makecell{ \scriptsize 0.5477 $\pm$ 0.3780 \\ \scriptsize 0.1478 $\pm$ 0.0040 } & \makecell{ \scriptsize 0.5477 $\pm$ 0.3780 \\ \scriptsize 0.1456 $\pm$ 0.0113 } & \makecell{ \scriptsize 0.5477 $\pm$ 0.3780 \\ \scriptsize 0.1531 $\pm$ 0.0054 } & \makecell{ \scriptsize 0.5477 $\pm$ 0.3780 \\ \scriptsize 0.0980 $\pm$ 0.0080 } \\ \midrule
71 & \makecell{ \scriptsize 0.7341 $\pm$ 0.4112 \\ \scriptsize 0.1318 $\pm$ 0.0132 } & \makecell{ \scriptsize 0.7341 $\pm$ 0.4112 \\ \scriptsize 0.0751 $\pm$ 0.0078 } & \makecell{ \scriptsize 0.7341 $\pm$ 0.4112 \\ \scriptsize 0.1146 $\pm$ 0.0158 } & \makecell{ \scriptsize 0.7341 $\pm$ 0.4112 \\ \scriptsize 0.0570 $\pm$ 0.0029 } & \makecell{ \scriptsize 0.7341 $\pm$ 0.4112 \\ \scriptsize 0.0579 $\pm$ 0.0026 } & \makecell{ \scriptsize 0.7341 $\pm$ 0.4112 \\ \scriptsize 0.0684 $\pm$ 0.0061 } & \makecell{ \scriptsize 0.7341 $\pm$ 0.4112 \\ \scriptsize 0.0620 $\pm$ 0.0024 } & \makecell{ \scriptsize 0.7341 $\pm$ 0.4112 \\ \scriptsize 0.1402 $\pm$ 0.0140 } \\ \midrule
72 & \makecell{ \scriptsize 0.6541 $\pm$ 0.2665 \\ \scriptsize 0.1481 $\pm$ 0.0205 } & \makecell{ \scriptsize 0.6541 $\pm$ 0.2665 \\ \scriptsize 0.0826 $\pm$ 0.0062 } & \makecell{ \scriptsize 0.6541 $\pm$ 0.2665 \\ \scriptsize 0.1366 $\pm$ 0.0070 } & \makecell{ \scriptsize 0.6541 $\pm$ 0.2665 \\ \scriptsize 0.0638 $\pm$ 0.0038 } & \makecell{ \scriptsize 0.6541 $\pm$ 0.2665 \\ \scriptsize 0.0682 $\pm$ 0.0030 } & \makecell{ \scriptsize 0.6541 $\pm$ 0.2665 \\ \scriptsize 0.0733 $\pm$ 0.0069 } & \makecell{ \scriptsize 0.6541 $\pm$ 0.2665 \\ \scriptsize 0.0632 $\pm$ 0.0021 } & \makecell{ \scriptsize 0.6541 $\pm$ 0.2665 \\ \scriptsize 0.1572 $\pm$ 0.0217 } \\ \midrule
73 & \makecell{ \scriptsize 0.8011 $\pm$ 0.6985 \\ \scriptsize 0.1061 $\pm$ 0.0099 } & \makecell{ \scriptsize 0.8011 $\pm$ 0.6985 \\ \scriptsize 0.1201 $\pm$ 0.0086 } & \makecell{ \scriptsize 0.8011 $\pm$ 0.6985 \\ \scriptsize 0.2353 $\pm$ 0.0147 } & \makecell{ \scriptsize 0.8011 $\pm$ 0.6985 \\ \scriptsize 0.1072 $\pm$ 0.0041 } & \makecell{ \scriptsize 0.8011 $\pm$ 0.6985 \\ \scriptsize 0.1248 $\pm$ 0.0032 } & \makecell{ \scriptsize 0.8011 $\pm$ 0.6985 \\ \scriptsize 0.1202 $\pm$ 0.0059 } & \makecell{ \scriptsize 0.8011 $\pm$ 0.6985 \\ \scriptsize 0.1240 $\pm$ 0.0038 } & \makecell{ \scriptsize 0.8011 $\pm$ 0.6985 \\ \scriptsize 0.1098 $\pm$ 0.0110 } \\ \midrule
74 & \makecell{ \scriptsize 0.7810 $\pm$ 0.6600 \\ \scriptsize 0.1086 $\pm$ 0.0150 } & \makecell{ \scriptsize 0.7810 $\pm$ 0.6600 \\ \scriptsize 0.1215 $\pm$ 0.0098 } & \makecell{ \scriptsize 0.7810 $\pm$ 0.6600 \\ \scriptsize 0.2541 $\pm$ 0.0224 } & \makecell{ \scriptsize 0.7810 $\pm$ 0.6600 \\ \scriptsize 0.1205 $\pm$ 0.0033 } & \makecell{ \scriptsize 0.7810 $\pm$ 0.6600 \\ \scriptsize 0.1416 $\pm$ 0.0030 } & \makecell{ \scriptsize 0.7810 $\pm$ 0.6600 \\ \scriptsize 0.1402 $\pm$ 0.0067 } & \makecell{ \scriptsize 0.7810 $\pm$ 0.6600 \\ \scriptsize 0.1392 $\pm$ 0.0038 } & \makecell{ \scriptsize 0.7810 $\pm$ 0.6600 \\ \scriptsize 0.1115 $\pm$ 0.0167 } \\ \midrule
75 & \makecell{ \scriptsize 0.8451 $\pm$ 0.6712 \\ \scriptsize 0.1431 $\pm$ 0.0224 } & \makecell{ \scriptsize 0.8451 $\pm$ 0.6712 \\ \scriptsize 0.0618 $\pm$ 0.0070 } & \makecell{ \scriptsize 0.8451 $\pm$ 0.6712 \\ \scriptsize 0.1167 $\pm$ 0.0167 } & \makecell{ \scriptsize 0.8451 $\pm$ 0.6712 \\ \scriptsize 0.0496 $\pm$ 0.0029 } & \makecell{ \scriptsize 0.8451 $\pm$ 0.6712 \\ \scriptsize 0.0505 $\pm$ 0.0022 } & \makecell{ \scriptsize 0.8451 $\pm$ 0.6712 \\ \scriptsize 0.0680 $\pm$ 0.0075 } & \makecell{ \scriptsize 0.8451 $\pm$ 0.6712 \\ \scriptsize 0.0538 $\pm$ 0.0026 } & \makecell{ \scriptsize 0.8451 $\pm$ 0.6712 \\ \scriptsize 0.1536 $\pm$ 0.0252 } \\ \midrule
76 & \makecell{ \scriptsize 0.6849 $\pm$ 0.4101 \\ \scriptsize 0.1372 $\pm$ 0.0154 } & \makecell{ \scriptsize 0.6849 $\pm$ 0.4101 \\ \scriptsize 0.0713 $\pm$ 0.0085 } & \makecell{ \scriptsize 0.6849 $\pm$ 0.4101 \\ \scriptsize 0.1262 $\pm$ 0.0144 } & \makecell{ \scriptsize 0.6849 $\pm$ 0.4101 \\ \scriptsize 0.0537 $\pm$ 0.0025 } & \makecell{ \scriptsize 0.6849 $\pm$ 0.4101 \\ \scriptsize 0.0562 $\pm$ 0.0014 } & \makecell{ \scriptsize 0.6849 $\pm$ 0.4101 \\ \scriptsize 0.0666 $\pm$ 0.0055 } & \makecell{ \scriptsize 0.6849 $\pm$ 0.4101 \\ \scriptsize 0.0532 $\pm$ 0.0019 } & \makecell{ \scriptsize 0.6849 $\pm$ 0.4101 \\ \scriptsize 0.1467 $\pm$ 0.0174 } \\ \midrule
77 & \makecell{ \scriptsize 0.6477 $\pm$ 0.4728 \\ \scriptsize 0.0925 $\pm$ 0.0220 } & \makecell{ \scriptsize 0.6477 $\pm$ 0.4728 \\ \scriptsize 0.1046 $\pm$ 0.0094 } & \makecell{ \scriptsize 0.6477 $\pm$ 0.4728 \\ \scriptsize 0.2215 $\pm$ 0.0217 } & \makecell{ \scriptsize 0.6477 $\pm$ 0.4728 \\ \scriptsize 0.0916 $\pm$ 0.0053 } & \makecell{ \scriptsize 0.6477 $\pm$ 0.4728 \\ \scriptsize 0.1054 $\pm$ 0.0052 } & \makecell{ \scriptsize 0.6477 $\pm$ 0.4728 \\ \scriptsize 0.1024 $\pm$ 0.0079 } & \makecell{ \scriptsize 0.6477 $\pm$ 0.4728 \\ \scriptsize 0.1099 $\pm$ 0.0053 } & \makecell{ \scriptsize 0.6477 $\pm$ 0.4728 \\ \scriptsize 0.0951 $\pm$ 0.0247 } \\ \midrule
78 & \makecell{ \scriptsize 0.6770 $\pm$ 0.4026 \\ \scriptsize 0.0865 $\pm$ 0.0138 } & \makecell{ \scriptsize 0.6770 $\pm$ 0.4026 \\ \scriptsize 0.1029 $\pm$ 0.0079 } & \makecell{ \scriptsize 0.6770 $\pm$ 0.4026 \\ \scriptsize 0.2475 $\pm$ 0.0215 } & \makecell{ \scriptsize 0.6770 $\pm$ 0.4026 \\ \scriptsize 0.0946 $\pm$ 0.0039 } & \makecell{ \scriptsize 0.6770 $\pm$ 0.4026 \\ \scriptsize 0.1162 $\pm$ 0.0026 } & \makecell{ \scriptsize 0.6770 $\pm$ 0.4026 \\ \scriptsize 0.1097 $\pm$ 0.0088 } & \makecell{ \scriptsize 0.6770 $\pm$ 0.4026 \\ \scriptsize 0.1131 $\pm$ 0.0036 } & \makecell{ \scriptsize 0.6770 $\pm$ 0.4026 \\ \scriptsize 0.0885 $\pm$ 0.0152 } \\ \midrule
79 & \makecell{ \scriptsize 0.7343 $\pm$ 0.5059 \\ \scriptsize 0.1370 $\pm$ 0.0171 } & \makecell{ \scriptsize 0.7343 $\pm$ 0.5059 \\ \scriptsize 0.0636 $\pm$ 0.0037 } & \makecell{ \scriptsize 0.7343 $\pm$ 0.5059 \\ \scriptsize 0.1203 $\pm$ 0.0180 } & \makecell{ \scriptsize 0.7343 $\pm$ 0.5059 \\ \scriptsize 0.0530 $\pm$ 0.0027 } & \makecell{ \scriptsize 0.7343 $\pm$ 0.5059 \\ \scriptsize 0.0505 $\pm$ 0.0026 } & \makecell{ \scriptsize 0.7343 $\pm$ 0.5059 \\ \scriptsize 0.0662 $\pm$ 0.0048 } & \makecell{ \scriptsize 0.7343 $\pm$ 0.5059 \\ \scriptsize 0.0537 $\pm$ 0.0027 } & \makecell{ \scriptsize 0.7343 $\pm$ 0.5059 \\ \scriptsize 0.1449 $\pm$ 0.0183 } \\ \midrule
\end{longtable}
